Directed Global Minimum Cut in Almost-Linear Time

We give a randomized reduction from global minimum cut in a directed graph with $n$ vertices and $m$ weighted edges to maximum-flow computations on graphs of total size $\widetilde{O}(m)$. For polynomially bounded integral weights, this yields the first almost-linear $m^{1+o(1)}$-time algorithm [vdBCK+23], improving the previous $m^{1+o(1)}\min\{\sqrt{n},n/m^{1/3}\}$ bound [CLN+22]. Previous work reduced finding the minimum cut to constructing a 1-respecting arborescence, a directed spanning tree with exactly one edge crossing a minimum cut [CLN+22]. They then construct such a tree by sampling from a $(1+\epsilon)$-approximate arborescence packing, which currently requires superlinear time. Our algorithm sidesteps constructing the packing entirely and relies on a novel iterative arborescence sampling procedure. We show that, after $O(\log n)$ rounds of sampling, our final arborescence 1-respects the minimum cut with constant probability.

==> arborescence-counterexample.tex <==
\documentclass[tikz,border=4pt]{standalone}
\usepackage{amsmath,amssymb}

\begin{document}
\usetikzlibrary{arrows.meta}
\definecolor{treeblue}{HTML}{315F85}
\definecolor{edgegray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.7mm,width=1.2mm]},
    vertex/.style={circle,draw=black!70,fill=white,line width=.65pt,
        minimum size=6mm,inner sep=0pt},
    tree edge/.style={->,draw=treeblue,line width=1pt},
    non-tree edge/.style={->,draw=edgegray,dashed,line width=.75pt},
    edge label/.style={fill=white,inner sep=1.5pt,font=\footnotesize},
]

% All original edges have weight 1; lambda=2 and q(e)=1/2.
% T={f1=(r,v1), f2=(r,v2), f3=(v1,v3)}.
% Labels give h: zero on root arcs, 1/2 on all six triangle arcs.
\node[vertex,double,double distance=.8pt] (r) at (-1.8,0) {$r$};
\node[vertex] (v1) at (0,1.1) {$v_1$};
\node[vertex] (v2) at (0,-1.1) {$v_2$};
\node[vertex] (v3) at (2.3,0) {$v_3$};

\draw[tree edge] (r) --
    node[edge label,above left,text=treeblue] {$f_1:0$} (v1);
\draw[tree edge] (r) --
    node[edge label,below left,text=treeblue] {$f_2:0$} (v2);

\draw[non-tree edge] (v1) to[bend left=20]
    node[edge label,right] {$\tfrac12$} (v2);
\draw[non-tree edge] (v2) to[bend left=20]
    node[edge label,left] {$\tfrac12$} (v1);
\draw[tree edge] (v1) to[bend left=18]
    node[edge label,above,text=treeblue] {$f_3:\tfrac12$} (v3);
\draw[non-tree edge] (v3) to[bend left=18]
    node[edge label,pos=.6] {$\tfrac12$} (v1);
\draw[non-tree edge] (v2) to[bend left=18]
    node[edge label,pos=.4] {$\tfrac12$} (v3);
\draw[non-tree edge] (v3) to[bend left=18]
    node[edge label,below] {$\tfrac12$} (v2);

% Feasibility certificate in H_T: send 1/2 through each internal edge node.
% Both arcs of {v1,v2} route to t_f1, {v2,v3} to t_f2, {v1,v3} to t_f3.
% Every source sends 1, every sink receives 1, and every chosen f is in P_T(e).
\end{tikzpicture}
\end{document}


==> efficient-flow-network.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath,amssymb}

\begin{document}
\usetikzlibrary{arrows.meta}
\definecolor{heavyA}{HTML}{315F85}
\definecolor{heavyB}{HTML}{287D72}
\definecolor{heavyC}{HTML}{80649E}
\definecolor{selectedpath}{HTML}{BD581A}
\definecolor{auxgray}{HTML}{83909A}

\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=1.65mm,width=1.15mm]},
    tree vertex/.style={circle,draw=black!65,fill=white,
        minimum size=2.5mm,inner sep=0pt,line width=.6pt},
    endpoint/.style={tree vertex,draw=selectedpath,line width=1pt,
        minimum size=6mm},
    heavy/.style={line width=1.35pt},
    light/.style={draw=auxgray,dashed,line width=.8pt},
    path halo/.style={draw=selectedpath!25,line width=6pt,line cap=round},
    edge label/.style={font=\scriptsize,inner sep=1.5pt},
    sink/.style={circle,draw=auxgray,fill=white,line width=.65pt,
        minimum size=6mm,inner sep=0pt,font=\footnotesize},
    reached sink/.style={sink,draw=selectedpath,fill=selectedpath!8,
        line width=1pt},
    interval/.style={rectangle,rounded corners=1.5pt,draw=auxgray,
        fill=white,line width=.65pt,minimum width=7.5mm,
        minimum height=4.5mm,inner sep=1pt,font=\scriptsize},
    chosen interval/.style={interval,draw=selectedpath,
        fill=selectedpath!8,line width=1pt},
    auxiliary/.style={->,draw=auxgray,line width=.65pt},
    reached arc/.style={->,draw=selectedpath,line width=1pt},
    connector/.style={reached arc,
        preaction={draw=white,line width=3pt,-,shorten <=1pt,shorten >=1pt}},
]

\node[font=\normalsize] at (2.1,7.3) {Heavy-light decomposition of $T$};
% \node[font=\footnotesize,text=black!65] at (2.1,6.75)
%     {schematic; other branches omitted};
\node[font=\normalsize] at (9.35,7.3) {Efficient auxiliary network};
\node[font=\footnotesize] at (6.3,6.75) {Edge nodes};
\node[font=\footnotesize] at (9.0,6.75) {Segment trees};
\node[font=\footnotesize] at (11.9,6.75) {Tree-edge sinks};
\draw[black!15,line width=.5pt] (5.3,-4.55) -- (5.3,7.6);

% Three heavy paths, each with four edges indexed away from the root.
% Light edges are ell1=(A2,B0) and ell2=(A0,C0), with A0=r.
% Choosing u=B3, v=C2 gives B[1,3], ell1, A[1,2], ell2, C[1,2].
\foreach \i in {0,...,4} {
    \coordinate (A\i) at (2.2,{5.7-1.2*\i});
    \coordinate (B\i) at (.1,{2.8-1.15*\i});
    \coordinate (C\i) at (4.2,{5.1-1.15*\i});
}
\draw[path halo] (B3) -- (B0) -- (A2) -- (A0) -- (C0) -- (C2);

% Many omitted light leaf children at A3 make its subtree larger than B0's.
% In particular, the displayed heavy choice A2--A3 is consistent with HLD.
\foreach \x/\y in {2.7/1.0,3.0/1.05,3.3/1.15,3.6/1.25} {
    \draw[black!22,line width=.5pt] (A3) -- (\x,\y);
    \fill[black!25] (\x,\y) circle[radius=.7pt];
}
\node[text=black!35] at (3.1,.62) {$\cdots$};
\node[font=\scriptsize,text=black!45,align=center] at (3.1,.04)
    {omitted\\light edges};

\foreach \P/\col in {A/heavyA,B/heavyB,C/heavyC} {
    \foreach \i [evaluate=\i as \j using int(\i-1)] in {1,...,4} {
        \draw[heavy,draw=\col] (\P\i) --
            node[edge label,left,text=\col] {$f^{\P}_{\i}$} (\P\j);
    }
}
\draw[light] (B0) -- node[edge label,above] {$\ell_1$} (A2);
\draw[light] (C0) -- node[edge label,above] {$\ell_2$} (A0);
\foreach \P in {A,B,C} {
    \foreach \i in {0,...,4} {
        \node[tree vertex] at (\P\i) {};
    }
}
\node[tree vertex,minimum size=6mm,double,double distance=.7pt] at (A0) {$r$};
\node[endpoint] at (B3) {$u$};
\node[endpoint] at (C2) {$v$};
\node[text=heavyA,font=\normalsize] at (2.68,4.95) {$A$};
\node[text=heavyB,font=\normalsize] at (-.35,3.25) {$B$};
\node[text=heavyC,font=\normalsize] at (4.65,5.65) {$C$};

\node at (2.1,-2.5) {$e=(u,v)$};
\draw[path halo] (.5,-3.2) -- (1.1,-3.2);
\node[anchor=west,font=\footnotesize] at (1.25,-3.2) {path $P_T(e)$};
\draw[light] (.5,-3.75) -- (1.1,-3.75);
\node[anchor=west,font=\footnotesize] at (1.25,-3.75) {light edge};

% A separate binary segment tree for each heavy path. Its leaves are the
% original sinks, abbreviated t_i^P=t_{f_i^P}; internal nodes are Steiner nodes.
\foreach \P/\yc/\col in {B/4.9/heavyB,A/1.2/heavyA,C/-2.5/heavyC} {
    \path[draw=\col!40,fill=\col!4,rounded corners=3pt,line width=.5pt]
        (7.75,{\yc-1.47}) rectangle (12.4,{\yc+1.47});
    \node[text=\col,anchor=west] at (8.1,{\yc-.9}) {$\P$};
    \node[interval] (\P root) at (8.55,\yc) {$[1,4]$};
    \node[chosen interval] (\P upper) at (9.95,{\yc+.7}) {$[1,2]$};
    \node[interval] (\P lower) at (9.95,{\yc-.7}) {$[3,4]$};
    \foreach \i/\dy in {1/1.05,2/.35,3/-.35,4/-1.05} {
        \node[sink] (\P leaf\i) at (11.9,{\yc+\dy}) {$t^{\P}_{\i}$};
    }
    \foreach \i in {1,2} {
        \node[reached sink] at (\P leaf\i) {$t^{\P}_{\i}$};
    }
    \draw[auxiliary] (\P root) -- (\P upper);
    \draw[auxiliary] (\P root) -- (\P lower);
    \foreach \i in {1,2} {
        \draw[reached arc] (\P upper) -- (\P leaf\i);
    }
    \foreach \i in {3,4} {
        \draw[auxiliary] (\P lower) -- (\P leaf\i);
    }
}
\node[reached sink] at (Bleaf3) {$t^B_3$};

% Light-edge sinks lie outside all heavy-path groups.
\node[reached sink] (light1) at (11.9,3.05) {$t_{\ell_1}$};
\node[reached sink] (light2) at (11.9,-.65) {$t_{\ell_2}$};
\node[font=\scriptsize,text=black!60,anchor=east] at (11.35,3.05) {light edge};
\node[font=\scriptsize,text=black!60,anchor=east] at (11.35,-.65) {light edge};

\node[reached sink,minimum size=8mm,font=\small] (ye) at (6.3,1.2) {$y_e$};
\node[text=black!45] at (6.3,5.5) {$\vdots$};
\node[text=black!45] at (6.3,-3.1) {$\vdots$};

% Disjoint canonical covers: A[1,2], B[1,2]+B[3,3], and C[1,2].
% The singleton B[3,3] is already the existing sink t^B_3.
\foreach \target in {Bupper,Bleaf3,Aupper,Cupper,light1,light2} {
    \draw[connector] (ye) -- (\target);
}
\node[font=\footnotesize] at (9.4,-4.3)
    {$t_i^P=t_{f_i^P}$; all arcs have capacity $\infty$};

\end{tikzpicture}
\end{document}


==> feasibility-matching.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath,amssymb}

\begin{document}
\usetikzlibrary{arrows.meta}
\definecolor{treeblue}{HTML}{315F85}
\definecolor{crossorange}{HTML}{BD581A}
\definecolor{matchgreen}{HTML}{287D72}
\definecolor{edgegray}{HTML}{89949D}

\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=1.8mm,width=1.25mm]},
  vertex/.style={circle,draw=black!65,fill=white,line width=.65pt,
    minimum size=5.5mm,inner sep=0pt},
  tree edge/.style={draw=treeblue,line width=1.3pt},
  deleted edge/.style={draw=crossorange,dashed,line width=1.2pt},
  crossing edge/.style={->,draw=crossorange,line width=1.0pt},
  internal edge/.style={->,draw=edgegray,line width=1.0pt},
  edge label/.style={fill=white,inner sep=1.3pt,font=\footnotesize},
  edge node/.style={rounded corners=2pt,draw=treeblue,fill=white,
    line width=.7pt,minimum width=11mm,minimum height=6mm,inner sep=2pt},
  selected node/.style={edge node,draw=crossorange,fill=crossorange!7},
  eligible/.style={->,draw=edgegray!65,line width=.7pt},
  matched/.style={->,draw=matchgreen,line width=1.5pt},
]

% Panel (a) is the literal auxiliary subgraph H_{R,T}; all arcs are
% directed from y_e to t_f.  A perfect matching gives a unit flow.
\node[font=\normalsize] at (3.5,5.3)
  {(a) A matching gives a flow};
\node[font=\footnotesize,text=black!65] at (3.5,4.8)
  {Auxiliary subgraph $H_{R,T}$};
\node[text=black!75] at (2.0,4.3) {$E(R)$};
\node[text=black!75] at (5.45,4.3) {$E(T)$};

\filldraw[rounded corners=4pt,fill=crossorange!4,
  draw=crossorange!35,line width=.7pt]
  (1.33,.76) rectangle (2.67,3.37);
\node[anchor=east,text=crossorange] at (1.14,2.07) {$N(F)$};
\filldraw[rounded corners=4pt,fill=crossorange!4,
  draw=crossorange!35,line width=.7pt]
  (4.78,.76) rectangle (6.12,2.47);
\node[anchor=west,text=crossorange] at (6.3,1.62) {$F$};

\node[edge node,draw=edgegray] (ye1) at (2.0,3.8) {$y_{e_1}$};
\node[selected node] (ye2) at (2.0,2.9) {$y_{e_2}$};
\node[selected node] (ye3) at (2.0,2.0) {$y_{e_3}$};
\node[selected node] (ye4) at (2.0,1.1) {$y_{e_4}$};
\node[edge node] (tf1) at (5.45,3.8) {$t_{f_1}$};
\node[edge node] (tf2) at (5.45,2.9) {$t_{f_2}$};
\node[selected node] (tf3) at (5.45,2.0) {$t_{f_3}$};
\node[selected node] (tf4) at (5.45,1.1) {$t_{f_4}$};

\draw[eligible] (ye3) -- (tf1);
\draw[eligible] (ye2) -- (tf4);
\draw[matched] (ye1) -- (tf1);
\draw[matched] (ye3) -- (tf3);
\draw[matched] (ye2) -- (tf2);
\draw[matched] (ye4) -- (tf4);

\draw[eligible] (.92,.28) -- (1.44,.28);
\node[anchor=west,font=\footnotesize,text=black!75] at (1.57,.28)
  {eligible};
\draw[matched] (3.68,.28) -- (4.2,.28);
\node[anchor=west,font=\footnotesize,text=matchgreen] at (4.33,.28)
  {matched};

\draw[black!15,line width=.5pt] (.45,-.15) -- (6.6,-.15);
\node[font=\footnotesize,text=black!75] at (3.5,-.6)
  {For each matched pair $(e,f)$, with $e=(u,v)$:};
\node[vertex] (sv) at (1.05,-1.3) {$s_v$};
\node[vertex] (ye) at (3.5,-1.3) {$y_e$};
\node[vertex] (tf) at (5.95,-1.3) {$t_f$};
\draw[matched] (sv) -- node[edge label,above,text=matchgreen] {$1$} (ye);
\draw[matched] (ye) -- node[edge label,above,text=matchgreen] {$1$} (tf);

\draw[black!15,line width=.5pt] (7.1,-1.75) -- (7.1,5.5);

% Panel (b) explains Hall for the same exact instance.  The straight
% undirected tree is T=r-a-b-c-d.  Remove F={f3,f4}; then R's crossing
% arcs are exactly N(F)={e2,e3,e4}.
\node[font=\normalsize] at (10.9,5.3)
  {(b) Why a matching exists};
\node[font=\footnotesize,text=black!65] at (10.9,4.8)
  {straight lines: $T$; arrows: the arborescence $R$};

\filldraw[rounded corners=4pt,fill=treeblue!6,draw=treeblue!25]
  (7.75,3.1) rectangle (9.8,4.1);
\filldraw[rounded corners=4pt,fill=treeblue!6,draw=treeblue!25]
  (10.5,3.1) rectangle (12.55,4.1);
\filldraw[rounded corners=4pt,fill=treeblue!6,draw=treeblue!25]
  (13.25,3.1) rectangle (14.1,4.1);

\node[vertex] (r) at (8.15,3.6) {$r$};
\node[vertex] (a) at (9.4,3.6) {$a$};
\node[vertex] (b) at (10.9,3.6) {$b$};
\node[vertex] (c) at (12.15,3.6) {$c$};
\node[vertex] (d) at (13.65,3.6) {$d$};

\draw[tree edge] (r) -- node[edge label,above,text=treeblue] {$f_1$} (a);
\draw[deleted edge] (a) -- node[edge label,above,text=crossorange] {$f_3$} (b);
\draw[tree edge] (b) -- node[edge label,above,text=treeblue] {$f_2$} (c);
\draw[deleted edge] (c) -- node[edge label,above,text=crossorange] {$f_4$} (d);

\draw[internal edge] (r) to[bend left=38]
  node[edge label,above,text=edgegray] {$e_1$} (a);
\draw[crossing edge] (r) to[bend right=35]
  node[edge label,below,text=crossorange] {$e_3$} (b);
\draw[crossing edge] (b) to[bend right=35]
  node[edge label,below,text=crossorange] {$e_2$} (d);
\draw[crossing edge] (d) to[bend right=38]
  node[edge label,above,text=crossorange] {$e_4$} (c);

\node[text=treeblue] at (8.78,2.3) {$X_1$};
\node[text=treeblue] at (11.53,2.3) {$X_2$};
\node[text=treeblue] at (13.65,2.3) {$X_3$};

\node[font=\footnotesize,align=center,text=black!75] at (10.9,1.45)
  {Deleting $F=\{f_3,f_4\}$ gives $|F|+1=3$ components.\\[3pt]
   $N(F)$ consists exactly of the crossing edges of $R$.};
\node[text=crossorange] at (10.9,.55)
  {$N(F)=\{e_2,e_3,e_4\},\qquad |N(F)|=3\ge 2=|F|$};

\draw[black!15,line width=.5pt] (7.75,-.15) -- (14.05,-.15);
\node[font=\footnotesize,align=center,text=black!75] at (10.9,-.92)
  {Since $R$ connects all $|F|+1$ components,\\[3pt]
   at least $|F|$ edges of $R$ must cross between them.};
\end{tikzpicture}
\end{document}


==> flow-network.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{amsmath,amssymb}

\begin{document}
\usetikzlibrary{arrows.meta}
\definecolor{treeblue}{HTML}{315F85}
\definecolor{edgegray}{HTML}{6C7782}
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm,width=1.4mm]},
    vertex/.style={circle,draw=black!70,fill=white,line width=.7pt,
        minimum size=7mm,inner sep=0pt},
    flow vertex/.style={vertex,minimum size=9mm},
    tree edge/.style={->,draw=treeblue,line width=1.15pt},
    flow edge/.style={->,draw=edgegray,line width=.85pt},
    non-tree edge/.style={flow edge,dashed},
    edge label/.style={fill=white,inner sep=2pt,font=\small},
    layer label/.style={align=center,font=\small},
]

% G has no edges entering r.  Every solid edge belongs to the outward
% r-arborescence T: f1=(r,a), f2=(c,b), f3=(r,c), f4=(c,d).
% Unit-capacity non-tree edges: e1=(a,b), e2=(a,d), e3=(c,a), e4=(a,c).
% The sets {f1,f4,e1,e4} and {f2,f3,e2,e3} are edge-disjoint r-arborescences.
% Thus every nonempty cut excluding r has at least two incoming edges;
% each singleton non-root cut has exactly two.  The r-mincut value is 2.
% With the exact guess lambda=2, q(g)=1/2 for every g in E.
\node[font=\normalsize] at (1.6,4.6) {$G$ and its $r$-arborescence $T$};
\node[font=\footnotesize] at (1.6,4.05) {unit capacities; $r$-mincut value $2$};
\node[vertex,double,double distance=1pt] (r) at (1.6,2.65) {$r$};
\node[vertex] (a) at (.1,.4) {$a$};
\node[vertex] (b) at (1.6,-1.8) {$b$};
\node[vertex] (c) at (3.1,.4) {$c$};
\node[vertex] (d) at (1.6,-4.2) {$d$};

\draw[tree edge,<-] (a) -- node[edge label,left,text=treeblue] {$f_1$} (r);
\draw[tree edge,<-] (b) -- node[edge label,above left,text=treeblue] {$f_2$} (c);
\draw[tree edge,<-] (c) -- node[edge label,right,text=treeblue] {$f_3$} (r);
\draw[tree edge,<-] (d) -- node[edge label,right,text=treeblue] {$f_4$} (c);
\draw[non-tree edge,<-] (b) --
    node[edge label,right,text=edgegray] {$e_1$} (a);
\draw[non-tree edge,<-] (d) --
    node[edge label,left,text=edgegray] {$e_2$} (a);
\draw[non-tree edge,<-] (a) to[bend left=25]
    node[edge label,above,text=edgegray] {$e_3$} (c);
\draw[non-tree edge,<-] (c) --
    node[edge label,below,text=edgegray] {$e_4$} (a);


\draw[tree edge] (-.15,-5.7) -- (.45,-5.7);
\node[anchor=west,font=\footnotesize] at (.6,-5.7) {arborescence $T$};
\draw[non-tree edge] (-.15,-6.2) -- (.45,-6.2);
\node[anchor=west,font=\footnotesize] at (.6,-6.2) {non-tree edges};

% H_0: left-to-right layers, with demands shown under each layer.
\draw[black!15,line width=.5pt] (4.45,-6.65) -- (4.45,4.9);
\node[font=\normalsize] at (8.65,4.6) {Corresponding flow network $H_T$};
\node[font=\footnotesize] at (8.65,4.05)
    {$\mathbf q(g)=1/2$; all auxiliary arcs have capacity $\infty$};
\node[layer label] at (5.65,3.25) {Vertices\\$s_v$, $v\ne r$};
\node[layer label] at (8.65,3.25) {Edges\\$y_g$, $g\in E$};
\node[layer label] at (11.65,3.25) {Tree edges\\$t_f$, $f\in E(T)$};

\node[flow vertex] (sb) at (5.65,1.7) {$s_b$};
\node[flow vertex] (sa) at (5.65,-.5) {$s_a$};
\node[flow vertex] (sc) at (5.65,-2.7) {$s_c$};
\node[flow vertex] (sd) at (5.65,-4.9) {$s_d$};

% Each source's two outgoing edges occupy consecutive rows.
\node[flow vertex] (yf2) at (8.65,2.25) {$y_{f_2}$};
\node[flow vertex] (ye1) at (8.65,1.15) {$y_{e_1}$};
\node[flow vertex] (yf1) at (8.65,.05) {$y_{f_1}$};
\node[flow vertex] (ye3) at (8.65,-1.05) {$y_{e_3}$};
\node[flow vertex] (ye4) at (8.65,-2.15) {$y_{e_4}$};
\node[flow vertex] (yf3) at (8.65,-3.25) {$y_{f_3}$};
\node[flow vertex] (ye2) at (8.65,-4.35) {$y_{e_2}$};
\node[flow vertex] (yf4) at (8.65,-5.45) {$y_{f_4}$};

\node[flow vertex] (tf2) at (11.65,2.25) {$t_{f_2}$};
\node[flow vertex] (tf1) at (11.65,.05) {$t_{f_1}$};
\node[flow vertex] (tf3) at (11.65,-3.25) {$t_{f_3}$};
\node[flow vertex] (tf4) at (11.65,-5.45) {$t_{f_4}$};

% Designated arcs have capacity 1/2.  Each source sends demand 1 over two arcs.
\foreach \v/\g in {b/f2,b/e1,a/f1,a/e3,c/e4,c/f3,d/e2,d/f4} {
    \draw[flow edge] (s\v) --
        node[above,inner sep=3pt,font=\footnotesize] {$\tfrac12$} (y\g);
}

% For each tree edge fi, P_T(fi)={fi}; these arcs have infinite capacity.
\foreach \i in {1,2,3,4} {
    \draw[flow edge] (yf\i) -- (tf\i);
}
% Non-tree adjacency: e1 -> {f1,f2,f3}, e2 -> {f1,f3,f4},
%                    e3 -> {f1,f3},    e4 -> {f1,f3}.
% White underlays distinguish crossings from graph vertices.
\foreach \e/\f in {1/2,1/1,1/3,3/1,3/3,4/1,4/3,2/1,2/3,2/4} {
    \draw[flow edge,preaction={draw=white,line width=3pt,-,
        shorten <=1pt,shorten >=1pt}] (ye\e) -- (tf\f);
}

\node[font=\footnotesize] at (5.65,-6.25) {demand $-1$};
\node[font=\footnotesize] at (8.65,-6.25) {demand $0$};
\node[font=\footnotesize] at (11.65,-6.25) {demand $+1$};

\end{tikzpicture}
\end{document}

